Compile-Gated Lean Proof Refactoring with Enterprise Agent Practices: A Model per Step under a US\$3 Cap, Followed by Programmatic Rewrite Rules

Our closed-track entry (Arena username Vexorium-Agent) scored 86.31 points on the final board (L = 77.07, H = 81.86, Z = 100) over the 60 final problems, against 33.33 for the reference proofs, 8th at the deadline (top: 92.57), for US\$166.33 at list prices with every call counted (per problem: mean US\$2.772, at most US\$2.874; US\$3 cap). Three practices carry the entry. First, each paid stage runs the model that measured best per dollar for it among the 9 we tested in our own harness: GPT-6.1 Sol the early sessions, GPT-6.1 Terra the later ones and the tail at 70% of Sol's cost per turn, and Gemini 4 Argon the review and repair; Sol also runs the style rewrite. Second, what our development and research runs learned ships as compiler-checked programmatic rewrite rules rather than prompt text (+0.93 points from rules fixed before the release; +0.26 and +0.30, in sample, from passes built or switched on after the release). Third, every call is recorded and reviewed before each change (all 9 board scores came within -0.063 to +0.015 points of our meter's prediction). The harness, gate and many of these rules also serve our open-track entry. We report the full bill and the spread of three runs.

==> figures/closed_fig_curve.tex <==
\begin{tikzpicture}[font=\scriptsize]
\draw[black!12] (0.256,0) -- (0.256,2.600);
\node[below,inner sep=1pt] at (0.256,0) {1.00};
\draw[black!12] (1.535,0) -- (1.535,2.600);
\node[below,inner sep=1pt] at (1.535,0) {1.50};
\draw[black!12] (2.814,0) -- (2.814,2.600);
\node[below,inner sep=1pt] at (2.814,0) {2.00};
\draw[black!12] (4.093,0) -- (4.093,2.600);
\node[below,inner sep=1pt] at (4.093,0) {2.50};
\draw[black!12] (5.372,0) -- (5.372,2.600);
\node[below,inner sep=1pt] at (5.372,0) {3.00};
\draw[black!12] (0,0.163) -- (5.500,0.163);
\node[left,inner sep=1pt] at (0,0.163) {81};
\draw[black!12] (0,0.569) -- (5.500,0.569);
\node[left,inner sep=1pt] at (0,0.569) {82};
\draw[black!12] (0,0.975) -- (5.500,0.975);
\node[left,inner sep=1pt] at (0,0.975) {83};
\draw[black!12] (0,1.381) -- (5.500,1.381);
\node[left,inner sep=1pt] at (0,1.381) {84};
\draw[black!12] (0,1.788) -- (5.500,1.788);
\node[left,inner sep=1pt] at (0,1.788) {85};
\draw[black!12] (0,2.194) -- (5.500,2.194);
\node[left,inner sep=1pt] at (0,2.194) {86};
\draw[black!55] (0,0) rectangle (5.500,2.600);
\draw[black!70,dashed] (5.372,0) -- (5.372,2.600) node[pos=0.5,rotate=90,above,inner sep=1pt] {cap};
\node[below=8pt] at (2.750,0) {mean spend per problem (US\$, list price)};
\node[rotate=90] at (-0.62,1.300) {60-problem mean score (our meter)};
\draw[vxGray, densely dotted, line width=0.6pt] (0.471,0.411) -- (0.471,0.565) -- (2.168,1.300) -- (2.168,1.340) -- (4.343,1.834) -- (4.343,1.865) -- (4.649,1.928) -- (4.776,1.931) -- (4.776,2.064) -- (4.858,2.076);
\draw[vxGray, dashed, line width=0.6pt] (0.472,0.351) -- (0.472,0.524) -- (2.140,1.215) -- (2.140,1.254) -- (4.283,1.766) -- (4.283,1.796) -- (4.607,1.868) -- (4.730,1.869) -- (4.730,2.018) -- (4.783,2.018) -- (4.783,2.039) -- (4.783,2.039) -- (4.783,2.106);
\draw[black, line width=0.9pt] (0.458,0.218) -- (0.458,0.397) -- (2.137,1.284) -- (2.137,1.315) -- (4.275,1.847) -- (4.275,1.879) -- (4.601,1.941) -- (4.695,1.943) -- (4.695,2.082) -- (4.789,2.091) -- (4.789,2.129) -- (4.789,2.129) -- (4.789,2.197);
\fill[black] (0.458,0.218) circle (0.9pt);
\fill[black] (0.458,0.397) circle (0.9pt);
\fill[black] (2.137,1.284) circle (0.9pt);
\fill[black] (2.137,1.315) circle (0.9pt);
\fill[black] (4.275,1.847) circle (0.9pt);
\fill[black] (4.275,1.879) circle (0.9pt);
\fill[black] (4.601,1.941) circle (0.9pt);
\fill[black] (4.695,1.943) circle (0.9pt);
\fill[black] (4.695,2.082) circle (0.9pt);
\fill[black] (4.789,2.091) circle (0.9pt);
\fill[black] (4.789,2.129) circle (0.9pt);
\fill[black] (4.789,2.129) circle (0.9pt);
\fill[black] (4.789,2.197) circle (0.9pt);
\draw[vxVermillion, line width=0.9pt] (4.789,2.197) -- (4.789,2.295) -- (4.789,2.319);
\fill[vxVermillion] (4.789,2.295) circle (1.1pt);
\fill[vxVermillion] (4.789,2.319) circle (1.1pt);
\node[star,star points=5,star point ratio=2.2,fill=vxVermillion,inner sep=0pt,minimum size=5pt] at (4.969,2.320) {};
\node[right,inner sep=1pt] at (0.508,0.284) {Sol sessions (from the reference)};
\node[anchor=north west,inner sep=1pt] at (3.453,1.503) {Terra steps};
\node[left,inner sep=1pt] at (4.502,2.112) {review, tail, \$0 end stages};
\node[left,inner sep=1pt] at (4.709,2.389) {\textcolor{vxVermillion}{post-step, board}};
\draw[black, line width=0.9pt] (0.12,2.38) -- (0.47,2.38) node[right,inner sep=2pt] {run 3 (uploaded)};
\draw[vxGray, dashed, line width=0.6pt] (0.12,2.13) -- (0.47,2.13) node[right,inner sep=2pt] {run 2};
\draw[vxGray, densely dotted, line width=0.6pt] (0.12,1.88) -- (0.47,1.88) node[right,inner sep=2pt] {run 1};
\end{tikzpicture}


==> figures/closed_fig_gap_tokens.tex <==
\begin{tikzpicture}[font=\scriptsize]
\draw[black!12] (0.000,0) -- (0.000,4.200);
\node[below,inner sep=1pt] at (0.000,0) {0.1};
\draw[black!12] (3.000,0) -- (3.000,4.200);
\node[below,inner sep=1pt] at (3.000,0) {1};
\draw[black!12] (6.000,0) -- (6.000,4.200);
\node[below,inner sep=1pt] at (6.000,0) {10};
\draw[black!12] (9.000,0) -- (9.000,4.200);
\node[below,inner sep=1pt] at (9.000,0) {100};
\draw[black!12] (0,0.000) -- (9.000,0.000);
\draw[black!12] (0,1.050) -- (9.000,1.050);
\node[left,inner sep=1pt] at (0,1.050) {45};
\draw[black!12] (0,2.100) -- (9.000,2.100);
\node[left,inner sep=1pt] at (0,2.100) {60};
\draw[black!12] (0,3.150) -- (9.000,3.150);
\node[left,inner sep=1pt] at (0,3.150) {75};
\draw[black!12] (0,4.200) -- (9.000,4.200);
\node[left,inner sep=1pt] at (0,4.200) {90};
\draw[black!55] (0,0) rectangle (9.000,4.200);
\node[below=8pt] at (4.500,0) {output tokens so far, all model calls (millions, log scale)};
\node[rotate=90] at (-0.62,2.100) {\vxcore{BenchRows}-problem mean score};
\draw[black!45,densely dotted] (0.000,3.434) -- (9.000,3.434);
\draw[vxGray, densely dotted, line width=0.6pt] (0.049,0.694) -- (0.833,0.862) -- (1.360,1.086) -- (1.794,1.340) -- (2.082,1.413) -- (2.338,1.553) -- (2.521,1.652) -- (2.655,1.803) -- (2.765,1.941) -- (2.908,2.030) -- (2.971,2.061) -- (3.076,2.137) -- (3.162,2.298) -- (3.239,2.329) -- (3.301,2.470) -- (3.383,2.614) -- (3.456,2.674) -- (3.514,2.685) -- (3.589,2.704) -- (3.646,2.815) -- (3.694,2.941) -- (3.745,2.947) -- (3.785,3.025) -- (3.835,3.036) -- (3.882,3.136) -- (3.910,3.146) -- (3.937,3.189) -- (3.980,3.292) -- (3.997,3.346) -- (4.012,3.382) -- (4.026,3.416) -- (4.040,3.438) -- (4.053,3.449) -- (4.061,3.453) -- (4.074,3.457) -- (4.081,3.512) -- (4.095,3.538) -- (4.098,3.539) -- (4.106,3.541) -- (4.115,3.544) -- (4.138,3.545) -- (4.163,3.548) -- (4.186,3.550) -- (4.216,3.554) -- (4.249,3.554) -- (4.293,3.558) -- (4.349,3.562) -- (4.397,3.576) -- (4.451,3.578) -- (4.499,3.581) -- (4.542,3.583) -- (4.584,3.594) -- (4.624,3.596) -- (4.656,3.598) -- (4.695,3.606) -- (4.728,3.614) -- (4.756,3.617) -- (4.790,3.618) -- (4.825,3.619) -- (4.866,3.619) -- (4.897,3.620) -- (4.923,3.624) -- (4.943,3.627) -- (4.962,3.629) -- (4.978,3.632) -- (4.997,3.633) -- (5.011,3.634) -- (5.023,3.634) -- (5.039,3.670) -- (5.066,3.710) -- (5.076,3.711) -- (5.085,3.713) -- (5.100,3.716) -- (5.114,3.718) -- (5.122,3.720) -- (5.137,3.723) -- (5.157,3.724) -- (5.179,3.727) -- (5.198,3.731) -- (5.222,3.734) -- (5.243,3.740) -- (5.267,3.749) -- (5.289,3.751) -- (5.311,3.754) -- (5.329,3.756) -- (5.348,3.759) -- (5.366,3.763) -- (5.380,3.765) -- (5.403,3.770) -- (5.425,3.773) -- (5.450,3.776) -- (5.476,3.778) -- (5.500,3.784) -- (5.527,3.790) -- (5.553,3.794) -- (5.572,3.797) -- (5.594,3.798) -- (5.614,3.801) -- (5.632,3.802) -- (5.650,3.804) -- (5.665,3.806) -- (5.684,3.807) -- (5.702,3.810) -- (5.716,3.810) -- (5.733,3.810) -- (5.754,3.813) -- (5.769,3.814) -- (5.782,3.816) -- (5.793,3.818) -- (5.799,3.822) -- (5.810,3.826) -- (5.817,3.827) -- (5.827,3.829) -- (5.839,3.829) -- (5.854,3.829) -- (5.869,3.830) -- (5.877,3.830) -- (5.883,3.830) -- (5.885,3.832) -- (5.887,3.832) -- (5.889,3.833) -- (5.899,3.834) -- (5.909,3.834) -- (5.915,3.834) -- (5.919,3.836) -- (5.920,3.836) -- (5.923,3.836) -- (5.929,3.836) -- (5.935,3.836) -- (5.940,3.837) -- (5.942,3.838) -- (5.947,3.839) -- (5.951,3.840) -- (5.956,3.842) -- (5.962,3.845) -- (5.968,3.845) -- (5.973,3.859) -- (5.979,3.860) -- (5.985,3.862) -- (5.989,3.863) -- (5.993,3.873) -- (5.996,3.874) -- (6.000,3.874) -- (6.006,3.874) -- (6.013,3.874) -- (6.020,3.876) -- (6.026,3.876) -- (6.032,3.877) -- (6.037,3.877) -- (6.041,3.877) -- (6.043,3.877) -- (6.047,3.877) -- (6.050,3.877) -- (6.053,3.878) -- (6.057,3.878) -- (6.062,3.878) -- (6.065,3.879) -- (6.068,3.879) -- (6.069,3.879) -- (6.072,3.880) -- (6.074,3.880) -- (6.077,3.880) -- (6.079,3.880) -- (6.084,3.880) -- (6.085,3.880) -- (6.088,3.880) -- (6.090,3.880) -- (6.091,3.880) -- (6.091,3.888) -- (6.095,3.888) -- (6.096,3.888) -- (6.097,3.888) -- (6.098,3.888) -- (6.099,3.888) -- (6.100,3.888) -- (6.100,3.900);
\draw[vxGray, dashed, line width=0.6pt] (0.125,0.661) -- (0.799,0.754) -- (1.308,1.058) -- (1.576,1.110) -- (1.931,1.208) -- (2.163,1.366) -- (2.371,1.517) -- (2.515,1.564) -- (2.641,1.605) -- (2.742,1.769) -- (2.817,1.848) -- (2.905,1.973) -- (2.985,2.154) -- (3.065,2.281) -- (3.166,2.384) -- (3.232,2.417) -- (3.300,2.466) -- (3.354,2.476) -- (3.416,2.560) -- (3.465,2.678) -- (3.527,2.747) -- (3.574,2.933) -- (3.632,2.966) -- (3.687,2.992) -- (3.739,3.017) -- (3.777,3.037) -- (3.820,3.147) -- (3.864,3.240) -- (3.899,3.265) -- (3.932,3.287) -- (3.953,3.393) -- (3.979,3.404) -- (4.001,3.407) -- (4.020,3.421) -- (4.033,3.481) -- (4.056,3.512) -- (4.074,3.516) -- (4.082,3.519) -- (4.098,3.525) -- (4.105,3.529) -- (4.113,3.531) -- (4.120,3.535) -- (4.146,3.537) -- (4.178,3.552) -- (4.199,3.561) -- (4.218,3.562) -- (4.240,3.566) -- (4.278,3.571) -- (4.314,3.573) -- (4.351,3.577) -- (4.397,3.582) -- (4.444,3.583) -- (4.490,3.584) -- (4.526,3.587) -- (4.556,3.590) -- (4.587,3.593) -- (4.614,3.595) -- (4.648,3.597) -- (4.678,3.600) -- (4.703,3.603) -- (4.735,3.605) -- (4.764,3.607) -- (4.799,3.608) -- (4.832,3.614) -- (4.864,3.617) -- (4.893,3.620) -- (4.920,3.623) -- (4.947,3.693) -- (4.966,3.697) -- (4.985,3.700) -- (5.000,3.704) -- (5.011,3.705) -- (5.022,3.706) -- (5.031,3.708) -- (5.042,3.709) -- (5.054,3.713) -- (5.067,3.717) -- (5.073,3.721) -- (5.087,3.724) -- (5.108,3.730) -- (5.125,3.732) -- (5.143,3.734) -- (5.165,3.735) -- (5.184,3.749) -- (5.206,3.755) -- (5.225,3.760) -- (5.246,3.764) -- (5.277,3.766) -- (5.308,3.769) -- (5.342,3.776) -- (5.371,3.779) -- (5.392,3.781) -- (5.415,3.782) -- (5.440,3.787) -- (5.465,3.791) -- (5.490,3.793) -- (5.517,3.797) -- (5.546,3.798) -- (5.569,3.801) -- (5.596,3.802) -- (5.618,3.804) -- (5.638,3.807) -- (5.655,3.809) -- (5.677,3.812) -- (5.695,3.815) -- (5.712,3.816) -- (5.730,3.818) -- (5.745,3.819) -- (5.758,3.819) -- (5.768,3.822) -- (5.776,3.823) -- (5.782,3.823) -- (5.798,3.824) -- (5.823,3.826) -- (5.837,3.827) -- (5.846,3.828) -- (5.850,3.828) -- (5.856,3.829) -- (5.858,3.829) -- (5.863,3.830) -- (5.872,3.830) -- (5.880,3.830) -- (5.888,3.830) -- (5.891,3.830) -- (5.892,3.830) -- (5.894,3.830) -- (5.898,3.831) -- (5.902,3.831) -- (5.908,3.831) -- (5.914,3.832) -- (5.922,3.832) -- (5.930,3.833) -- (5.937,3.833) -- (5.942,3.834) -- (5.947,3.835) -- (5.953,3.835) -- (5.957,3.836) -- (5.962,3.837) -- (5.965,3.848) -- (5.969,3.849) -- (5.972,3.850) -- (5.977,3.850) -- (5.984,3.872) -- (5.989,3.872) -- (5.993,3.872) -- (5.997,3.873) -- (6.000,3.874) -- (6.006,3.874) -- (6.012,3.874) -- (6.017,3.874) -- (6.021,3.875) -- (6.025,3.875) -- (6.028,3.875) -- (6.031,3.877) -- (6.034,3.878) -- (6.038,3.878) -- (6.042,3.878) -- (6.045,3.878) -- (6.048,3.878) -- (6.051,3.880) -- (6.054,3.880) -- (6.059,3.880) -- (6.061,3.888) -- (6.064,3.888) -- (6.068,3.888) -- (6.070,3.888) -- (6.071,3.888) -- (6.072,3.888) -- (6.076,3.888) -- (6.078,3.888) -- (6.079,3.888) -- (6.080,3.888) -- (6.080,3.905);
\draw[vxBlue, line width=0.9pt] (0.707,0.236) -- (1.393,0.241) -- (1.868,0.295) -- (2.252,0.363) -- (2.545,0.385) -- (2.721,0.406) -- (2.958,0.419) -- (3.160,0.440) -- (3.292,0.466) -- (3.420,0.474) -- (3.548,0.488) -- (3.642,0.501) -- (3.737,0.531) -- (3.804,0.535) -- (3.886,0.540) -- (3.967,0.553) -- (4.024,0.555) -- (4.111,0.572) -- (4.159,0.605) -- (4.237,0.608) -- (4.295,0.728) -- (4.356,0.732) -- (4.405,0.750) -- (4.472,0.768) -- (4.518,0.834) -- (4.569,0.845) -- (4.611,0.920) -- (4.670,0.938) -- (4.705,0.957) -- (4.751,0.981) -- (4.784,0.982) -- (4.831,0.990) -- (4.870,1.029) -- (4.911,1.043) -- (4.942,1.058) -- (4.980,1.070) -- (5.015,1.088) -- (5.050,1.098) -- (5.092,1.125) -- (5.127,1.149) -- (5.156,1.162) -- (5.184,1.200) -- (5.206,1.203) -- (5.239,1.209) -- (5.282,1.210) -- (5.307,1.264) -- (5.329,1.310) -- (5.353,1.316) -- (5.380,1.322) -- (5.408,1.330) -- (5.426,1.339) -- (5.452,1.342) -- (5.476,1.348) -- (5.499,1.405) -- (5.528,1.445) -- (5.543,1.473) -- (5.567,1.486) -- (5.593,1.496) -- (5.621,1.520) -- (5.641,1.541) -- (5.662,1.575) -- (5.680,1.618) -- (5.701,1.652) -- (5.724,1.658) -- (5.741,1.661) -- (5.763,1.790) -- (5.783,1.799) -- (5.803,1.805) -- (5.825,1.811) -- (5.845,1.819) -- (5.865,1.890) -- (5.881,1.958) -- (5.903,2.026) -- (5.920,2.031) -- (5.938,2.033) -- (5.956,2.104) -- (5.974,2.171) -- (5.991,2.239) -- (6.005,2.247) -- (6.026,2.311) -- (6.042,2.314) -- (6.058,2.330) -- (6.077,2.331) -- (6.089,2.417) -- (6.104,2.427) -- (6.123,2.432) -- (6.123,2.434) -- (6.140,2.437) -- (6.159,2.445) -- (6.173,2.454) -- (6.188,2.455) -- (6.206,2.456) -- (6.221,2.462) -- (6.234,2.474) -- (6.249,2.477) -- (6.266,2.483) -- (6.274,2.486) -- (6.291,2.492) -- (6.302,2.505) -- (6.321,2.521) -- (6.330,2.535) -- (6.346,2.537) -- (6.361,2.541) -- (6.374,2.554) -- (6.389,2.561) -- (6.400,2.565) -- (6.417,2.568) -- (6.431,2.571) -- (6.440,2.572) -- (6.457,2.573) -- (6.468,2.587) -- (6.480,2.593) -- (6.494,2.597) -- (6.509,2.600) -- (6.520,2.607) -- (6.529,2.626) -- (6.546,2.627) -- (6.556,2.632) -- (6.569,2.632) -- (6.581,2.638) -- (6.593,2.640) -- (6.606,2.643) -- (6.618,2.650) -- (6.628,2.654) -- (6.639,2.661) -- (6.651,2.665) -- (6.662,2.665) -- (6.675,2.668) -- (6.684,2.669) -- (6.697,2.678) -- (6.706,2.683) -- (6.719,2.683) -- (6.729,2.684) -- (6.739,2.693) -- (6.749,2.695) -- (6.756,2.700) -- (6.766,2.700) -- (6.780,2.704) -- (6.790,2.708) -- (6.801,2.715) -- (6.810,2.721) -- (6.819,2.724) -- (6.830,2.726) -- (6.839,2.731) -- (6.848,2.739) -- (6.858,2.749) -- (6.867,2.752) -- (6.877,2.754) -- (6.887,2.788) -- (6.894,2.806) -- (6.902,2.812) -- (6.914,2.815) -- (6.920,2.818) -- (6.931,2.818) -- (6.939,2.822) -- (6.948,2.822) -- (6.956,2.834) -- (6.968,2.836) -- (6.973,2.836) -- (6.983,2.847) -- (6.992,2.855) -- (7.001,2.872) -- (7.011,2.874) -- (7.018,2.875) -- (7.026,2.878) -- (7.036,2.879) -- (7.046,2.880) -- (7.052,2.884) -- (7.063,2.884) -- (7.071,2.888) -- (7.078,2.890) -- (7.087,2.894) -- (7.097,2.897) -- (7.105,2.898) -- (7.112,2.901) -- (7.118,2.905) -- (7.127,2.913) -- (7.135,2.919) -- (7.143,2.920) -- (7.150,2.928) -- (7.159,2.931) -- (7.166,2.934) -- (7.174,2.937) -- (7.181,2.939) -- (7.189,2.941) -- (7.196,2.943) -- (7.203,2.949) -- (7.211,2.951) -- (7.216,2.951) -- (7.225,2.960) -- (7.231,2.961) -- (7.242,2.963) -- (7.247,2.965) -- (7.256,2.967) -- (7.263,2.968) -- (7.263,2.971) -- (7.270,2.971) -- (7.276,2.979) -- (7.284,2.979) -- (7.289,2.984);
\draw[vxBlue, line width=0.9pt] (7.289,2.984) -- (7.298,2.987) -- (7.305,2.992) -- (7.311,2.993) -- (7.319,2.993) -- (7.326,2.996) -- (7.333,2.996) -- (7.339,3.002) -- (7.344,3.003) -- (7.351,3.020) -- (7.357,3.020) -- (7.362,3.022) -- (7.370,3.023) -- (7.377,3.024) -- (7.386,3.024) -- (7.391,3.024) -- (7.398,3.027) -- (7.403,3.028) -- (7.410,3.028) -- (7.417,3.035) -- (7.424,3.037) -- (7.431,3.038) -- (7.437,3.040) -- (7.443,3.041) -- (7.450,3.041) -- (7.456,3.045) -- (7.462,3.045) -- (7.468,3.047) -- (7.472,3.048) -- (7.480,3.050) -- (7.485,3.054) -- (7.491,3.055) -- (7.497,3.055) -- (7.504,3.055) -- (7.510,3.059) -- (7.515,3.061) -- (7.522,3.064) -- (7.527,3.065) -- (7.533,3.069) -- (7.540,3.073) -- (7.545,3.074) -- (7.550,3.074) -- (7.555,3.076) -- (7.561,3.078) -- (7.566,3.084) -- (7.573,3.095) -- (7.580,3.095) -- (7.585,3.097) -- (7.590,3.101) -- (7.596,3.101) -- (7.602,3.102) -- (7.602,3.103) -- (7.608,3.103) -- (7.613,3.111) -- (7.617,3.112) -- (7.623,3.114) -- (7.629,3.115) -- (7.635,3.116) -- (7.640,3.116) -- (7.647,3.116) -- (7.652,3.125) -- (7.657,3.127) -- (7.663,3.129) -- (7.668,3.132) -- (7.673,3.136) -- (7.679,3.139) -- (7.683,3.140) -- (7.688,3.143) -- (7.694,3.143) -- (7.699,3.148) -- (7.703,3.149) -- (7.708,3.153) -- (7.713,3.158) -- (7.718,3.160) -- (7.724,3.162) -- (7.728,3.163) -- (7.733,3.166) -- (7.738,3.168) -- (7.742,3.169) -- (7.749,3.172) -- (7.753,3.175) -- (7.758,3.179) -- (7.763,3.179) -- (7.768,3.183) -- (7.771,3.183) -- (7.777,3.186) -- (7.783,3.187) -- (7.788,3.188) -- (7.792,3.192) -- (7.798,3.197) -- (7.802,3.199) -- (7.807,3.199) -- (7.813,3.199) -- (7.816,3.201) -- (7.821,3.201) -- (7.825,3.203) -- (7.831,3.203) -- (7.834,3.203) -- (7.840,3.206) -- (7.845,3.207) -- (7.849,3.209) -- (7.853,3.209) -- (7.858,3.209) -- (7.863,3.212) -- (7.867,3.216) -- (7.873,3.218) -- (7.877,3.218) -- (7.881,3.219) -- (7.886,3.223) -- (7.891,3.224) -- (7.894,3.224) -- (7.900,3.224) -- (7.905,3.227) -- (7.907,3.228) -- (7.913,3.233) -- (7.918,3.237) -- (7.921,3.238) -- (7.925,3.239) -- (7.929,3.239) -- (7.934,3.241) -- (7.938,3.241) -- (7.943,3.244) -- (7.947,3.245) -- (7.952,3.249) -- (7.954,3.249) -- (7.960,3.251) -- (7.964,3.255) -- (7.967,3.256) -- (7.972,3.259) -- (7.976,3.259) -- (7.979,3.262) -- (7.983,3.263) -- (7.987,3.264) -- (7.991,3.266) -- (7.995,3.266) -- (7.999,3.267) -- (8.003,3.267) -- (8.006,3.267) -- (8.011,3.268) -- (8.015,3.268) -- (8.021,3.270) -- (8.025,3.271) -- (8.028,3.272) -- (8.032,3.273) -- (8.036,3.273) -- (8.040,3.273) -- (8.044,3.274) -- (8.049,3.274) -- (8.052,3.278) -- (8.056,3.279) -- (8.060,3.280) -- (8.064,3.281) -- (8.068,3.281) -- (8.071,3.283) -- (8.075,3.284) -- (8.080,3.284) -- (8.084,3.285) -- (8.088,3.289) -- (8.091,3.289) -- (8.095,3.291) -- (8.099,3.293) -- (8.102,3.295) -- (8.106,3.297) -- (8.110,3.298) -- (8.114,3.299) -- (8.117,3.302) -- (8.121,3.302) -- (8.125,3.303) -- (8.129,3.303) -- (8.132,3.303) -- (8.136,3.306) -- (8.139,3.306) -- (8.142,3.306) -- (8.146,3.307) -- (8.149,3.308) -- (8.153,3.308) -- (8.156,3.311) -- (8.159,3.312) -- (8.163,3.312) -- (8.166,3.312) -- (8.170,3.312) -- (8.173,3.317) -- (8.177,3.318) -- (8.181,3.320) -- (8.183,3.320) -- (8.188,3.323) -- (8.192,3.323) -- (8.195,3.324) -- (8.199,3.327) -- (8.202,3.327) -- (8.206,3.328) -- (8.209,3.331) -- (8.212,3.331) -- (8.215,3.332) -- (8.220,3.335) -- (8.223,3.339) -- (8.226,3.340) -- (8.230,3.341) -- (8.233,3.341) -- (8.238,3.341);
\draw[vxBlue, line width=0.9pt] (8.238,3.341) -- (8.240,3.341) -- (8.243,3.341) -- (8.246,3.344) -- (8.250,3.344) -- (8.253,3.346) -- (8.257,3.349) -- (8.260,3.349) -- (8.263,3.350) -- (8.267,3.352) -- (8.270,3.352) -- (8.274,3.352) -- (8.276,3.355) -- (8.280,3.356) -- (8.282,3.356) -- (8.286,3.356) -- (8.290,3.358) -- (8.293,3.358) -- (8.296,3.358) -- (8.300,3.359) -- (8.303,3.360) -- (8.306,3.361) -- (8.309,3.362) -- (8.312,3.363) -- (8.316,3.364) -- (8.319,3.364) -- (8.322,3.364) -- (8.325,3.364) -- (8.330,3.364) -- (8.332,3.366) -- (8.335,3.372) -- (8.338,3.374) -- (8.341,3.376) -- (8.345,3.379) -- (8.349,3.379) -- (8.350,3.379) -- (8.355,3.380) -- (8.357,3.380) -- (8.361,3.380) -- (8.363,3.380) -- (8.367,3.382) -- (8.370,3.382) -- (8.373,3.383) -- (8.376,3.384) -- (8.379,3.385) -- (8.382,3.386) -- (8.385,3.387) -- (8.388,3.387) -- (8.391,3.387) -- (8.394,3.387) -- (8.396,3.387) -- (8.400,3.387) -- (8.402,3.388) -- (8.405,3.388) -- (8.405,3.389) -- (8.409,3.389) -- (8.413,3.389) -- (8.415,3.391) -- (8.418,3.397) -- (8.421,3.397) -- (8.425,3.399) -- (8.427,3.399) -- (8.430,3.399) -- (8.432,3.399) -- (8.436,3.403) -- (8.438,3.404) -- (8.442,3.404) -- (8.445,3.404) -- (8.447,3.407) -- (8.450,3.411) -- (8.454,3.411) -- (8.456,3.413) -- (8.459,3.413) -- (8.462,3.414) -- (8.465,3.414) -- (8.468,3.414) -- (8.473,3.414) -- (8.475,3.415) -- (8.478,3.416) -- (8.481,3.416) -- (8.484,3.416) -- (8.487,3.417) -- (8.490,3.417) -- (8.492,3.417) -- (8.495,3.418) -- (8.498,3.420) -- (8.500,3.420) -- (8.503,3.421) -- (8.506,3.421) -- (8.509,3.422) -- (8.511,3.422) -- (8.515,3.422) -- (8.517,3.423) -- (8.520,3.424) -- (8.523,3.425) -- (8.525,3.426) -- (8.528,3.426) -- (8.531,3.426) -- (8.534,3.427) -- (8.537,3.427) -- (8.539,3.427) -- (8.542,3.430) -- (8.545,3.431) -- (8.548,3.432) -- (8.550,3.433) -- (8.553,3.434) -- (8.556,3.434);
\draw[black, line width=0.9pt] (0.497,0.613) -- (1.014,0.766) -- (1.481,1.021) -- (1.844,1.184) -- (2.117,1.308) -- (2.332,1.498) -- (2.480,1.634) -- (2.586,1.714) -- (2.670,1.787) -- (2.771,1.899) -- (2.865,2.047) -- (2.930,2.154) -- (3.008,2.242) -- (3.086,2.289) -- (3.164,2.384) -- (3.248,2.448) -- (3.320,2.510) -- (3.381,2.663) -- (3.446,2.745) -- (3.512,2.795) -- (3.573,2.887) -- (3.614,2.914) -- (3.671,2.947) -- (3.720,3.017) -- (3.764,3.141) -- (3.808,3.171) -- (3.850,3.230) -- (3.886,3.296) -- (3.919,3.310) -- (3.947,3.328) -- (3.976,3.377) -- (3.998,3.392) -- (4.017,3.476) -- (4.040,3.484) -- (4.056,3.494) -- (4.070,3.499) -- (4.082,3.500) -- (4.093,3.504) -- (4.100,3.508) -- (4.102,3.510) -- (4.106,3.516) -- (4.109,3.520) -- (4.122,3.525) -- (4.162,3.527) -- (4.200,3.529) -- (4.237,3.535) -- (4.271,3.538) -- (4.315,3.544) -- (4.358,3.551) -- (4.405,3.555) -- (4.444,3.571) -- (4.488,3.580) -- (4.532,3.583) -- (4.564,3.588) -- (4.597,3.589) -- (4.629,3.594) -- (4.663,3.597) -- (4.705,3.599) -- (4.740,3.600) -- (4.770,3.604) -- (4.800,3.608) -- (4.839,3.609) -- (4.872,3.612) -- (4.905,3.686) -- (4.931,3.689) -- (4.957,3.698) -- (4.971,3.700) -- (4.988,3.702) -- (5.000,3.702) -- (5.008,3.704) -- (5.013,3.708) -- (5.016,3.712) -- (5.016,3.715) -- (5.017,3.717) -- (5.027,3.718) -- (5.042,3.731) -- (5.061,3.738) -- (5.083,3.739) -- (5.105,3.740) -- (5.132,3.741) -- (5.161,3.742) -- (5.191,3.744) -- (5.224,3.748) -- (5.246,3.752) -- (5.278,3.755) -- (5.309,3.759) -- (5.340,3.762) -- (5.365,3.764) -- (5.396,3.769) -- (5.423,3.771) -- (5.445,3.777) -- (5.466,3.785) -- (5.490,3.787) -- (5.520,3.788) -- (5.549,3.791) -- (5.576,3.795) -- (5.603,3.797) -- (5.620,3.799) -- (5.635,3.801) -- (5.655,3.802) -- (5.676,3.802) -- (5.696,3.806) -- (5.716,3.812) -- (5.729,3.813) -- (5.744,3.819) -- (5.756,3.821) -- (5.769,3.822) -- (5.781,3.822) -- (5.791,3.827) -- (5.800,3.828) -- (5.807,3.829) -- (5.810,3.829) -- (5.818,3.829) -- (5.833,3.829) -- (5.853,3.829) -- (5.863,3.830) -- (5.867,3.830) -- (5.867,3.831) -- (5.868,3.831) -- (5.870,3.831) -- (5.871,3.831) -- (5.873,3.831) -- (5.874,3.831) -- (5.880,3.831) -- (5.885,3.834) -- (5.893,3.836) -- (5.898,3.838) -- (5.904,3.838) -- (5.909,3.840) -- (5.913,3.840) -- (5.920,3.840) -- (5.926,3.841) -- (5.930,3.841) -- (5.934,3.842) -- (5.937,3.843) -- (5.942,3.863) -- (5.945,3.864) -- (5.950,3.865) -- (5.954,3.865) -- (5.961,3.865) -- (5.965,3.876) -- (5.970,3.876) -- (5.976,3.877) -- (5.980,3.878) -- (5.983,3.880) -- (5.987,3.881) -- (5.993,3.884) -- (5.997,3.886) -- (6.002,3.886) -- (6.006,3.888) -- (6.010,3.889) -- (6.013,3.889) -- (6.017,3.890) -- (6.022,3.890) -- (6.027,3.890) -- (6.029,3.891) -- (6.031,3.892) -- (6.033,3.892) -- (6.035,3.903) -- (6.040,3.903) -- (6.043,3.903) -- (6.045,3.903) -- (6.050,3.903) -- (6.051,3.903) -- (6.053,3.903) -- (6.054,3.903) -- (6.058,3.904) -- (6.059,3.904) -- (6.060,3.904) -- (6.061,3.904) -- (6.062,3.904) -- (6.062,3.921);
\draw[black, line width=0.5pt, fill=white] (4.017,3.476) circle (1.5pt);
\draw[black, line width=0.5pt, fill=white] (8.556,3.434) circle (1.5pt);
\node[anchor=south west,inner sep=2pt,text=black!65] at (0.000,3.434) {open agent stage's final mean, \fact{ClosedGaptokOpenEndMean}};
\draw[black, line width=0.9pt] (6.00,1.00) -- (6.35,1.00) node[right,inner sep=2pt,text=black] {closed run 3 (uploaded)};
\draw[vxGray, dashed, line width=0.6pt] (6.00,0.75) -- (6.35,0.75) node[right,inner sep=2pt,text=black] {closed run 2};
\draw[vxGray, densely dotted, line width=0.6pt] (6.00,0.50) -- (6.35,0.50) node[right,inner sep=2pt,text=black] {closed run 1};
\draw[vxBlue, line width=0.9pt] (6.00,0.25) -- (6.35,0.25) node[right,inner sep=2pt,text=black] {open run (submitted)};
\end{tikzpicture}


==> figures/closed_fig_lib.tex <==
\begin{tikzpicture}[font=\scriptsize]
\draw[black!12] (0.000,0) -- (0.000,2.600);
\draw[black!12] (0,0.000) -- (2.600,0.000);
\node[below,inner sep=1pt] at (0.000,0) {0};
\node[left,inner sep=1pt] at (0,0.000) {0};
\draw[black!12] (0.650,0) -- (0.650,2.600);
\draw[black!12] (0,0.650) -- (2.600,0.650);
\node[below,inner sep=1pt] at (0.650,0) {25};
\node[left,inner sep=1pt] at (0,0.650) {25};
\draw[black!12] (1.300,0) -- (1.300,2.600);
\draw[black!12] (0,1.300) -- (2.600,1.300);
\node[below,inner sep=1pt] at (1.300,0) {50};
\node[left,inner sep=1pt] at (0,1.300) {50};
\draw[black!12] (1.950,0) -- (1.950,2.600);
\draw[black!12] (0,1.950) -- (2.600,1.950);
\node[below,inner sep=1pt] at (1.950,0) {75};
\node[left,inner sep=1pt] at (0,1.950) {75};
\draw[black!12] (2.600,0) -- (2.600,2.600);
\draw[black!12] (0,2.600) -- (2.600,2.600);
\node[below,inner sep=1pt] at (2.600,0) {100};
\node[left,inner sep=1pt] at (0,2.600) {100};
\draw[black!55] (0,0) rectangle (2.600,2.600);
\draw[black!40, dashed] (0.260,2.600) -- (2.600,0.260) node[pos=0,above,inner sep=1pt,black!60] {70};
\draw[black!40, dashed] (1.040,2.600) -- (2.600,1.040) node[pos=0,above,inner sep=1pt,black!60] {80};
\draw[black!40, dashed] (1.820,2.600) -- (2.600,1.820) node[pos=0,above,inner sep=1pt,black!60] {90};
\node[below=8pt] at (1.300,0) {$H$ (heartbeat reduction, \%)};
\node[rotate=90] at (-0.72,1.300) {$L$ (length reduction, \%)};
\draw[only marks,mark=*,mark size=1.7pt,color=vxPurple,mark options={draw=white,line width=0.2pt}] plot coordinates {(2.544,2.456) (2.433,2.536) (2.489,2.465) (2.487,2.448) (2.582,2.563) (2.545,2.562) (2.567,2.499) (2.450,2.420) (2.544,2.442) (2.591,2.460)};
\draw[only marks,mark=square*,mark size=1.7pt,color=vxBlue,mark options={draw=white,line width=0.2pt}] plot coordinates {(2.240,2.427) (2.319,2.465) (2.289,2.280) (2.531,2.052) (2.204,1.802) (2.504,2.406) (2.544,2.175) (2.306,2.160) (2.369,2.100) (2.452,1.769)};
\draw[only marks,mark=triangle*,mark size=1.7pt,color=vxGreen,mark options={draw=white,line width=0.2pt}] plot coordinates {(2.466,1.776) (1.868,1.542) (2.212,2.108) (2.411,2.225) (2.355,2.289) (1.694,1.744) (2.140,2.230) (1.776,1.539) (2.368,2.453) (1.378,2.084)};
\draw[only marks,mark=diamond*,mark size=1.7pt,color=vxSky,mark options={draw=white,line width=0.2pt}] plot coordinates {(2.516,2.252) (2.124,2.034) (1.980,2.110) (2.283,2.365) (1.180,1.769) (2.025,1.908) (2.169,2.011) (1.502,1.318) (2.522,1.830) (2.497,2.046)};
\draw[only marks,mark=pentagon*,mark size=1.7pt,color=vxOrange,mark options={draw=white,line width=0.2pt}] plot coordinates {(2.367,2.160) (1.844,1.635) (2.413,1.896) (2.209,1.716) (2.390,1.123) (2.390,1.323) (2.537,2.035) (1.870,1.608) (2.494,1.671) (2.318,1.543)};
\draw[only marks,mark=x,mark size=1.7pt,color=vxVermillion,mark options={line width=0.8pt}] plot coordinates {(0.000,0.000) (-0.001,1.300) (-0.001,1.300) (1.448,1.954) (1.298,1.804) (2.152,2.094) (2.168,2.038) (2.312,2.313) (2.541,2.389) (2.550,2.169)};
\draw[only marks,mark=*,mark size=1.7pt,color=vxPurple] plot coordinates {(2.90,2.40)};
\node[right,inner sep=2pt] at (2.95,2.40) {PutnamBench};
\draw[only marks,mark=square*,mark size=1.7pt,color=vxBlue] plot coordinates {(2.90,2.10)};
\node[right,inner sep=2pt] at (2.95,2.10) {ArkLib};
\draw[only marks,mark=triangle*,mark size=1.7pt,color=vxGreen] plot coordinates {(2.90,1.80)};
\node[right,inner sep=2pt] at (2.95,1.80) {Strata};
\draw[only marks,mark=diamond*,mark size=1.7pt,color=vxSky] plot coordinates {(2.90,1.50)};
\node[right,inner sep=2pt] at (2.95,1.50) {LeanPool};
\draw[only marks,mark=pentagon*,mark size=1.7pt,color=vxOrange] plot coordinates {(2.90,1.20)};
\node[right,inner sep=2pt] at (2.95,1.20) {CSLib};
\draw[only marks,mark=x,mark size=1.7pt,color=vxVermillion,mark options={line width=0.8pt}] plot coordinates {(2.90,0.90)};
\node[right,inner sep=2pt] at (2.95,0.90) {PhysLib};
\end{tikzpicture}


==> figures/closed_fig_spend.tex <==
\begin{tikzpicture}[font=\scriptsize]
\draw[black!12] (0,0.000) -- (12.200,0.000);
\node[left,inner sep=1pt] at (0,0.000) {0.00};
\draw[black!12] (0,0.484) -- (12.200,0.484);
\node[left,inner sep=1pt] at (0,0.484) {0.50};
\draw[black!12] (0,0.968) -- (12.200,0.968);
\node[left,inner sep=1pt] at (0,0.968) {1.00};
\draw[black!12] (0,1.452) -- (12.200,1.452);
\node[left,inner sep=1pt] at (0,1.452) {1.50};
\draw[black!12] (0,1.935) -- (12.200,1.935);
\node[left,inner sep=1pt] at (0,1.935) {2.00};
\draw[black!12] (0,2.419) -- (12.200,2.419);
\node[left,inner sep=1pt] at (0,2.419) {2.50};
\draw[black!12] (0,2.903) -- (12.200,2.903);
\node[left,inner sep=1pt] at (0,2.903) {3.00};
\fill[vxOrange] (0.020,0.0000) rectangle (0.183,1.1465);
\fill[vxBlue] (0.020,1.1465) rectangle (0.183,1.7362);
\fill[vxGreen] (0.020,1.7362) rectangle (0.183,1.7545);
\draw[black, line width=0.5pt] (0.020,1.7729) -- (0.183,1.7729);
\fill[vxOrange] (0.223,0.0000) rectangle (0.387,1.0309);
\fill[vxBlue] (0.223,1.0309) rectangle (0.387,2.4703);
\fill[vxGreen] (0.223,2.4703) rectangle (0.387,2.6275);
\draw[black, line width=0.5pt] (0.223,2.7847) -- (0.387,2.7847);
\fill[vxOrange] (0.427,0.0000) rectangle (0.590,1.0311);
\fill[vxBlue] (0.427,1.0311) rectangle (0.590,2.4806);
\fill[vxGreen] (0.427,2.4806) rectangle (0.590,2.6315);
\draw[black, line width=0.5pt] (0.427,2.7825) -- (0.590,2.7825);
\fill[vxOrange] (0.630,0.0000) rectangle (0.793,1.0427);
\fill[vxBlue] (0.630,1.0427) rectangle (0.793,2.5027);
\fill[vxGreen] (0.630,2.5027) rectangle (0.793,2.6404);
\draw[black, line width=0.5pt] (0.630,2.7781) -- (0.793,2.7781);
\fill[vxOrange] (0.833,0.0000) rectangle (0.997,1.0579);
\fill[vxBlue] (0.833,1.0579) rectangle (0.997,2.4864);
\fill[vxGreen] (0.833,2.4864) rectangle (0.997,2.6466);
\draw[black, line width=0.5pt] (0.833,2.8067) -- (0.997,2.8067);
\fill[vxOrange] (1.037,0.0000) rectangle (1.200,1.0343);
\fill[vxBlue] (1.037,1.0343) rectangle (1.200,2.4799);
\fill[vxGreen] (1.037,2.4799) rectangle (1.200,2.6499);
\draw[black, line width=0.5pt] (1.037,2.8199) -- (1.200,2.8199);
\fill[vxOrange] (1.240,0.0000) rectangle (1.403,1.0303);
\fill[vxBlue] (1.240,1.0303) rectangle (1.403,2.4937);
\fill[vxGreen] (1.240,2.4937) rectangle (1.403,2.6518);
\draw[black, line width=0.5pt] (1.240,2.8099) -- (1.403,2.8099);
\fill[vxOrange] (1.443,0.0000) rectangle (1.607,1.0445);
\fill[vxBlue] (1.443,1.0445) rectangle (1.607,2.4886);
\fill[vxGreen] (1.443,2.4886) rectangle (1.607,2.6526);
\draw[black, line width=0.5pt] (1.443,2.8166) -- (1.607,2.8166);
\fill[vxOrange] (1.647,0.0000) rectangle (1.810,1.0297);
\fill[vxBlue] (1.647,1.0297) rectangle (1.810,2.4737);
\fill[vxGreen] (1.647,2.4737) rectangle (1.810,2.6534);
\draw[black, line width=0.5pt] (1.647,2.8332) -- (1.810,2.8332);
\fill[vxOrange] (1.850,0.0000) rectangle (2.013,1.0188);
\fill[vxBlue] (1.850,1.0188) rectangle (2.013,2.5073);
\fill[vxGreen] (1.850,2.5073) rectangle (2.013,2.6548);
\draw[black, line width=0.5pt] (1.850,2.8023) -- (2.013,2.8023);
\fill[vxOrange] (2.053,0.0000) rectangle (2.217,1.0234);
\fill[vxBlue] (2.053,1.0234) rectangle (2.217,2.4788);
\fill[vxGreen] (2.053,2.4788) rectangle (2.217,2.6561);
\draw[black, line width=0.5pt] (2.053,2.8334) -- (2.217,2.8334);
\fill[vxOrange] (2.257,0.0000) rectangle (2.420,1.0491);
\fill[vxBlue] (2.257,1.0491) rectangle (2.420,2.4969);
\fill[vxGreen] (2.257,2.4969) rectangle (2.420,2.6580);
\draw[black, line width=0.5pt] (2.257,2.8190) -- (2.420,2.8190);
\fill[vxOrange] (2.460,0.0000) rectangle (2.623,1.0246);
\fill[vxBlue] (2.460,1.0246) rectangle (2.623,2.4787);
\fill[vxGreen] (2.460,2.4787) rectangle (2.623,2.6601);
\draw[black, line width=0.5pt] (2.460,2.8414) -- (2.623,2.8414);
\fill[vxOrange] (2.663,0.0000) rectangle (2.827,1.0221);
\fill[vxBlue] (2.663,1.0221) rectangle (2.827,2.4944);
\fill[vxGreen] (2.663,2.4944) rectangle (2.827,2.6639);
\draw[black, line width=0.5pt] (2.663,2.8335) -- (2.827,2.8335);
\fill[vxOrange] (2.867,0.0000) rectangle (3.030,1.0703);
\fill[vxBlue] (2.867,1.0703) rectangle (3.030,2.5396);
\fill[vxGreen] (2.867,2.5396) rectangle (3.030,2.6651);
\draw[black, line width=0.5pt] (2.867,2.7906) -- (3.030,2.7906);
\fill[vxOrange] (3.070,0.0000) rectangle (3.233,1.1334);
\fill[vxBlue] (3.070,1.1334) rectangle (3.233,2.5518);
\fill[vxGreen] (3.070,2.5518) rectangle (3.233,2.6699);
\draw[black, line width=0.5pt] (3.070,2.7879) -- (3.233,2.7879);
\fill[vxOrange] (3.273,0.0000) rectangle (3.437,1.0480);
\fill[vxBlue] (3.273,1.0480) rectangle (3.437,2.5518);
\fill[vxGreen] (3.273,2.5518) rectangle (3.437,2.6706);
\draw[black, line width=0.5pt] (3.273,2.7892) -- (3.437,2.7892);
\fill[vxOrange] (3.477,0.0000) rectangle (3.640,1.0285);
\fill[vxBlue] (3.477,1.0285) rectangle (3.640,2.4907);
\fill[vxGreen] (3.477,2.4907) rectangle (3.640,2.6746);
\draw[black, line width=0.5pt] (3.477,2.8586) -- (3.640,2.8586);
\fill[vxOrange] (3.680,0.0000) rectangle (3.843,1.0655);
\fill[vxBlue] (3.680,1.0655) rectangle (3.843,2.5413);
\fill[vxGreen] (3.680,2.5413) rectangle (3.843,2.6748);
\draw[black, line width=0.5pt] (3.680,2.8084) -- (3.843,2.8084);
\fill[vxOrange] (3.883,0.0000) rectangle (4.047,1.0651);
\fill[vxBlue] (3.883,1.0651) rectangle (4.047,2.5837);
\fill[vxGreen] (3.883,2.5837) rectangle (4.047,2.6761);
\draw[black, line width=0.5pt] (3.883,2.7685) -- (4.047,2.7685);
\fill[vxOrange] (4.087,0.0000) rectangle (4.250,1.0458);
\fill[vxBlue] (4.087,1.0458) rectangle (4.250,2.5260);
\fill[vxGreen] (4.087,2.5260) rectangle (4.250,2.6761);
\draw[black, line width=0.5pt] (4.087,2.8263) -- (4.250,2.8263);
\fill[vxOrange] (4.290,0.0000) rectangle (4.453,1.0446);
\fill[vxBlue] (4.290,1.0446) rectangle (4.453,2.5407);
\fill[vxGreen] (4.290,2.5407) rectangle (4.453,2.6763);
\draw[black, line width=0.5pt] (4.290,2.8120) -- (4.453,2.8120);
\fill[vxOrange] (4.493,0.0000) rectangle (4.657,1.0218);
\fill[vxBlue] (4.493,1.0218) rectangle (4.657,2.5249);
\fill[vxGreen] (4.493,2.5249) rectangle (4.657,2.6772);
\draw[black, line width=0.5pt] (4.493,2.8294) -- (4.657,2.8294);
\fill[vxOrange] (4.697,0.0000) rectangle (4.860,1.0178);
\fill[vxBlue] (4.697,1.0178) rectangle (4.860,2.5409);
\fill[vxGreen] (4.697,2.5409) rectangle (4.860,2.6781);
\draw[black, line width=0.5pt] (4.697,2.8155) -- (4.860,2.8155);
\fill[vxOrange] (4.900,0.0000) rectangle (5.063,1.0295);
\fill[vxBlue] (4.900,1.0295) rectangle (5.063,2.5481);
\fill[vxGreen] (4.900,2.5481) rectangle (5.063,2.6800);
\draw[black, line width=0.5pt] (4.900,2.8119) -- (5.063,2.8119);
\fill[vxOrange] (5.103,0.0000) rectangle (5.267,1.0657);
\fill[vxBlue] (5.103,1.0657) rectangle (5.267,2.4987);
\fill[vxGreen] (5.103,2.4987) rectangle (5.267,2.6837);
\draw[black, line width=0.5pt] (5.103,2.8687) -- (5.267,2.8687);
\fill[vxOrange] (5.307,0.0000) rectangle (5.470,1.0652);
\fill[vxBlue] (5.307,1.0652) rectangle (5.470,2.4999);
\fill[vxGreen] (5.307,2.4999) rectangle (5.470,2.6850);
\draw[black, line width=0.5pt] (5.307,2.8701) -- (5.470,2.8701);
\fill[vxOrange] (5.510,0.0000) rectangle (5.673,1.0539);
\fill[vxBlue] (5.510,1.0539) rectangle (5.673,2.5110);
\fill[vxGreen] (5.510,2.5110) rectangle (5.673,2.6855);
\draw[black, line width=0.5pt] (5.510,2.8601) -- (5.673,2.8601);
\fill[vxOrange] (5.713,0.0000) rectangle (5.877,1.0623);
\fill[vxBlue] (5.713,1.0623) rectangle (5.877,2.5889);
\fill[vxGreen] (5.713,2.5889) rectangle (5.877,2.6890);
\draw[black, line width=0.5pt] (5.713,2.7891) -- (5.877,2.7891);
\fill[vxOrange] (5.917,0.0000) rectangle (6.080,1.0400);
\fill[vxBlue] (5.917,1.0400) rectangle (6.080,2.5169);
\fill[vxGreen] (5.917,2.5169) rectangle (6.080,2.6894);
\draw[black, line width=0.5pt] (5.917,2.8618) -- (6.080,2.8618);
\fill[vxOrange] (6.120,0.0000) rectangle (6.283,1.1295);
\fill[vxBlue] (6.120,1.1295) rectangle (6.283,2.5503);
\fill[vxGreen] (6.120,2.5503) rectangle (6.283,2.6906);
\draw[black, line width=0.5pt] (6.120,2.8308) -- (6.283,2.8308);
\fill[vxOrange] (6.323,0.0000) rectangle (6.487,1.1280);
\fill[vxBlue] (6.323,1.1280) rectangle (6.487,2.5921);
\fill[vxGreen] (6.323,2.5921) rectangle (6.487,2.6949);
\draw[black, line width=0.5pt] (6.323,2.7977) -- (6.487,2.7977);
\fill[vxOrange] (6.527,0.0000) rectangle (6.690,1.1119);
\fill[vxBlue] (6.527,1.1119) rectangle (6.690,2.5574);
\fill[vxGreen] (6.527,2.5574) rectangle (6.690,2.7014);
\draw[black, line width=0.5pt] (6.527,2.8455) -- (6.690,2.8455);
\fill[vxOrange] (6.730,0.0000) rectangle (6.893,1.1445);
\fill[vxBlue] (6.730,1.1445) rectangle (6.893,2.6123);
\fill[vxGreen] (6.730,2.6123) rectangle (6.893,2.7053);
\draw[black, line width=0.5pt] (6.730,2.7982) -- (6.893,2.7982);
\fill[vxOrange] (6.933,0.0000) rectangle (7.097,1.0667);
\fill[vxBlue] (6.933,1.0667) rectangle (7.097,2.6055);
\fill[vxGreen] (6.933,2.6055) rectangle (7.097,2.7060);
\draw[black, line width=0.5pt] (6.933,2.8065) -- (7.097,2.8065);
\fill[vxOrange] (7.137,0.0000) rectangle (7.300,1.0251);
\fill[vxBlue] (7.137,1.0251) rectangle (7.300,2.5447);
\fill[vxGreen] (7.137,2.5447) rectangle (7.300,2.7090);
\draw[black, line width=0.5pt] (7.137,2.8733) -- (7.300,2.8733);
\fill[vxOrange] (7.340,0.0000) rectangle (7.503,1.0281);
\fill[vxBlue] (7.340,1.0281) rectangle (7.503,2.5484);
\fill[vxGreen] (7.340,2.5484) rectangle (7.503,2.7091);
\draw[black, line width=0.5pt] (7.340,2.8698) -- (7.503,2.8698);
\fill[vxOrange] (7.543,0.0000) rectangle (7.707,1.0596);
\fill[vxBlue] (7.543,1.0596) rectangle (7.707,2.6315);
\fill[vxGreen] (7.543,2.6315) rectangle (7.707,2.7129);
\draw[black, line width=0.5pt] (7.543,2.7943) -- (7.707,2.7943);
\fill[vxOrange] (7.747,0.0000) rectangle (7.910,1.0218);
\fill[vxBlue] (7.747,1.0218) rectangle (7.910,2.6408);
\fill[vxGreen] (7.747,2.6408) rectangle (7.910,2.7155);
\draw[black, line width=0.5pt] (7.747,2.7901) -- (7.910,2.7901);
\fill[vxOrange] (7.950,0.0000) rectangle (8.113,1.1564);
\fill[vxBlue] (7.950,1.1564) rectangle (8.113,2.5872);
\fill[vxGreen] (7.950,2.5872) rectangle (8.113,2.7156);
\draw[black, line width=0.5pt] (7.950,2.8440) -- (8.113,2.8440);
\fill[vxOrange] (8.153,0.0000) rectangle (8.317,1.1380);
\fill[vxBlue] (8.153,1.1380) rectangle (8.317,2.5989);
\fill[vxGreen] (8.153,2.5989) rectangle (8.317,2.7164);
\draw[black, line width=0.5pt] (8.153,2.8338) -- (8.317,2.8338);
\fill[vxOrange] (8.357,0.0000) rectangle (8.520,1.1574);
\fill[vxBlue] (8.357,1.1574) rectangle (8.520,2.5884);
\fill[vxGreen] (8.357,2.5884) rectangle (8.520,2.7175);
\draw[black, line width=0.5pt] (8.357,2.8468) -- (8.520,2.8468);
\fill[vxOrange] (8.560,0.0000) rectangle (8.723,1.1069);
\fill[vxBlue] (8.560,1.1069) rectangle (8.723,2.6036);
\fill[vxGreen] (8.560,2.6036) rectangle (8.723,2.7178);
\draw[black, line width=0.5pt] (8.560,2.8320) -- (8.723,2.8320);
\fill[vxOrange] (8.763,0.0000) rectangle (8.927,1.1499);
\fill[vxBlue] (8.763,1.1499) rectangle (8.927,2.6105);
\fill[vxGreen] (8.763,2.6105) rectangle (8.927,2.7203);
\draw[black, line width=0.5pt] (8.763,2.8300) -- (8.927,2.8300);
\fill[vxOrange] (8.967,0.0000) rectangle (9.130,1.1430);
\fill[vxBlue] (8.967,1.1430) rectangle (9.130,2.6020);
\fill[vxGreen] (8.967,2.6020) rectangle (9.130,2.7215);
\draw[black, line width=0.5pt] (8.967,2.8410) -- (9.130,2.8410);
\fill[vxOrange] (9.170,0.0000) rectangle (9.333,1.1134);
\fill[vxBlue] (9.170,1.1134) rectangle (9.333,2.6278);
\fill[vxGreen] (9.170,2.6278) rectangle (9.333,2.7274);
\draw[black, line width=0.5pt] (9.170,2.8271) -- (9.333,2.8271);
\fill[vxOrange] (9.373,0.0000) rectangle (9.537,1.0625);
\fill[vxBlue] (9.373,1.0625) rectangle (9.537,2.6655);
\fill[vxGreen] (9.373,2.6655) rectangle (9.537,2.7335);
\draw[black, line width=0.5pt] (9.373,2.8015) -- (9.537,2.8015);
\fill[vxOrange] (9.577,0.0000) rectangle (9.740,1.1125);
\fill[vxBlue] (9.577,1.1125) rectangle (9.740,2.6386);
\fill[vxGreen] (9.577,2.6386) rectangle (9.740,2.7355);
\draw[black, line width=0.5pt] (9.577,2.8324) -- (9.740,2.8324);
\fill[vxOrange] (9.780,0.0000) rectangle (9.943,1.1458);
\fill[vxBlue] (9.780,1.1458) rectangle (9.943,2.6220);
\fill[vxGreen] (9.780,2.6220) rectangle (9.943,2.7355);
\draw[black, line width=0.5pt] (9.780,2.8490) -- (9.943,2.8490);
\fill[vxOrange] (9.983,0.0000) rectangle (10.147,1.1453);
\fill[vxBlue] (9.983,1.1453) rectangle (10.147,2.6220);
\fill[vxGreen] (9.983,2.6220) rectangle (10.147,2.7361);
\draw[black, line width=0.5pt] (9.983,2.8503) -- (10.147,2.8503);
\fill[vxOrange] (10.187,0.0000) rectangle (10.350,1.0312);
\fill[vxBlue] (10.187,1.0312) rectangle (10.350,2.6718);
\fill[vxGreen] (10.187,2.6718) rectangle (10.350,2.7397);
\draw[black, line width=0.5pt] (10.187,2.8076) -- (10.350,2.8076);
\fill[vxOrange] (10.390,0.0000) rectangle (10.553,1.0810);
\fill[vxBlue] (10.390,1.0810) rectangle (10.553,2.6753);
\fill[vxGreen] (10.390,2.6753) rectangle (10.553,2.7451);
\draw[black, line width=0.5pt] (10.390,2.8149) -- (10.553,2.8149);
\fill[vxOrange] (10.593,0.0000) rectangle (10.757,1.0952);
\fill[vxBlue] (10.593,1.0952) rectangle (10.757,2.6660);
\fill[vxGreen] (10.593,2.6660) rectangle (10.757,2.7463);
\draw[black, line width=0.5pt] (10.593,2.8267) -- (10.757,2.8267);
\fill[vxOrange] (10.797,0.0000) rectangle (10.960,1.1342);
\fill[vxBlue] (10.797,1.1342) rectangle (10.960,2.6502);
\fill[vxGreen] (10.797,2.6502) rectangle (10.960,2.7473);
\draw[black, line width=0.5pt] (10.797,2.8444) -- (10.960,2.8444);
\fill[vxOrange] (11.000,0.0000) rectangle (11.163,1.1065);
\fill[vxBlue] (11.000,1.1065) rectangle (11.163,2.6994);
\fill[vxGreen] (11.000,2.6994) rectangle (11.163,2.7512);
\draw[black, line width=0.5pt] (11.000,2.8030) -- (11.163,2.8030);
\fill[vxOrange] (11.203,0.0000) rectangle (11.367,1.1852);
\fill[vxBlue] (11.203,1.1852) rectangle (11.367,2.6654);
\fill[vxGreen] (11.203,2.6654) rectangle (11.367,2.7560);
\draw[black, line width=0.5pt] (11.203,2.8466) -- (11.367,2.8466);
\fill[vxOrange] (11.407,0.0000) rectangle (11.570,1.1991);
\fill[vxBlue] (11.407,1.1991) rectangle (11.570,2.6659);
\fill[vxGreen] (11.407,2.6659) rectangle (11.570,2.7598);
\draw[black, line width=0.5pt] (11.407,2.8537) -- (11.570,2.8537);
\fill[vxOrange] (11.610,0.0000) rectangle (11.773,1.1289);
\fill[vxBlue] (11.610,1.1289) rectangle (11.773,2.7350);
\fill[vxGreen] (11.610,2.7350) rectangle (11.773,2.7789);
\draw[black, line width=0.5pt] (11.610,2.8228) -- (11.773,2.8228);
\fill[vxOrange] (11.813,0.0000) rectangle (11.977,1.1251);
\fill[vxBlue] (11.813,1.1251) rectangle (11.977,2.7323);
\fill[vxGreen] (11.813,2.7323) rectangle (11.977,2.7808);
\draw[black, line width=0.5pt] (11.813,2.8292) -- (11.977,2.8292);
\fill[vxOrange] (12.017,0.0000) rectangle (12.180,1.1157);
\fill[vxBlue] (12.017,1.1157) rectangle (12.180,2.7315);
\fill[vxGreen] (12.017,2.7315) rectangle (12.180,2.7812);
\draw[black, line width=0.5pt] (12.017,2.8308) -- (12.180,2.8308);
\draw[black!80, dashed, line width=0.6pt] (0,2.903) -- (12.200,2.903) node[right,inner sep=2pt] {cap};
\draw[black!55] (0,0) -- (12.200,0);
\node[rotate=90] at (-0.75,1.500) {US\$ per problem};
\node[below=1pt] at (6.100,0) {the 60 final problems, sorted by spend};
\fill[vxOrange] (0.00,3.60) rectangle (0.25,3.76);
\node[right,inner sep=2pt] at (0.27,3.68) {GPT-6.1 Sol (first step, style rewrite)};
\fill[vxBlue] (4.35,3.60) rectangle (4.60,3.76);
\node[right,inner sep=2pt] at (4.62,3.68) {GPT-6.1 Terra (later steps, tail)};
\fill[vxGreen] (8.10,3.60) rectangle (8.35,3.76);
\node[right,inner sep=2pt] at (8.37,3.68) {Gemini 4 Argon (review, repairs)};
\draw[black, line width=0.5pt] (0.0,3.34) -- (0.25,3.34);
\node[right,inner sep=2pt] at (0.27,3.34) {total with Argon at the cap gate's price};
\end{tikzpicture}

